In-medium effects on electromagnetic probes

We discuss some of the aspects of the physics of relativistic nuclear collisions, in particular those having to do with the observation of electromagnetic radiation. We concentrate on what such measurements tell us about the local, in-medium properties of the environment from which they emerge. The contribution from different sources are considered: that from the partonic sector of QCD, and that from the confined hadronic phase. Specifically, we discuss the observation of real photons and of lepton pairs at the SPS and at RHIC, and make predictions for the LHC. The role of jets is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

